Optimal Byzantine-resilient Federated Learning with User-level Differential Privacy

Real-world deployment of federated learning (FL) requires resilience against adversarial clients and data privacy. Byzantine fault captures the worst-case behavior of adversarial clients, while differential privacy (DP) provides statistical guarantees against privacy loss. In particular, user-level DP guards a client's entire contribution and provides more realistic protection against information leakage. Despite intensive efforts, the minimax-optimal convergence bound of Byzantine-resilient FL with user-level DP remains open. We establish an information-theoretic lower bound for any Byzantine-resilient empirical risk minimization problem under user-level DP and heterogeneous clients. We propose ByzULDP, a central DP algorithm featuring a two-level momentum across the client and server. Client-side momentum mitigates stochastic gradient variance during robust aggregation. Unlike the fault-free case, naively combining non-linear Byzantine-resilient aggregation with central DP noise can be insufficient to guarantee convergence to a bounded neighborhood of a stationary point. Our key contribution is a server-side momentum that leverages a property specific to user-level DP, where privacy sensitivity depends on how client updates are constructed, to empower convergence. ByzULDP achieves the order-optimal convergence bound for strongly-convex objectives, with vanishing error terms decaying at the optimal $O(1/T)$ and $O(1/\sqrt{T})$ rates for strongly-convex and non-convex objectives, respectively. We corroborate our analysis with numerical experiments on real-world datasets across diverse privacy budgets.

==> elements/figs/piece_wise_cwtm.tex <==
\begin{tikzpicture}[scale=0.9]
  \draw[->] (-0.5,0) -- (7,0) node[right] {$v$};
  \draw[->] (0,-0.3) -- (0,4) node[above] {${\tt TM}(v)$};
  
  \draw[thick] (0.1,1) -- (2,1);
  \draw[thick] (5,3) -- (6.8,3);
  \draw[dashed] (2,1) -- (5,3);
  
  \filldraw (2,1) circle (2pt);
  \filldraw (5,3) circle (2pt);
  
  \node[left] at (0,1) {${\tt TM}_{\text{bottom}}$};
  \node[left] at (0,3) {${\tt TM}_{\text{top}}$};
  \node[below] at (2,0) {$a_f$};
  \node[below] at (5,0) {$a_{n-f}$};
  
  \node[right] at (3,1.5) {\small slope $= \frac{1}{n-2f}$};
\end{tikzpicture}
